Search for lepton flavour violation in the emu continuum with the ATLAS detector in sqrt(s) = 7 TeV pp collisions at the LHC

This paper presents a search for the t-channel exchange of an R-parity violating scalar top quark (\={t}) in the emu continuum using 2.1/fb of data collected by the ATLAS detector in sqrt(s) = 7 TeV pp collisions at the Large Hadron Collider. Data are found to be consistent with the expectation from the Standard Model backgrounds. Limits on R-parity-violating couplings at 95% C.L. are calculated as a function of the scalar top mass (m_{\={t}}). The upper limits on the production cross section for pp->emuX, through the t-channel exchange of a scalar top quark, ranges from 170 fb for m_{\={t}}=95 GeV to 30 fb for m_{\={t}}=1000 GeV.

==> (inline-ps-0) <==



gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

